Supporting Changes in Digital Ownership and Data Sovereignty Across the Automotive Value Chain with Catena-X

Digital Twins have evolved as a concept describing digital representations of physical assets. They can be used to facilitate simulations, monitoring, or optimization of product lifecycles. Considering the concept of a Circular Economy, which entails several lifecycles of, e.g., vehicles, their components, and materials, it is important to investigate how the respective Digital Twins are managed over the lifecycle of their physical assets. This publication presents and compares three approaches for managing Digital Twins in industrial use cases. The analysis considers aspects such as updates, data ownership, and data sovereignty. The results based on the research project Catena-X

==> fig1_DTcreation.tex <==
% generated by Plantuml 1.2023.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{226,226,240}
\definecolor{plantucolor0003}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=black,line width=1.5pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0001,fill=plantucolor0002,line width=0.5pt}
,pstyle3/.style={color=black,fill=plantucolor0003,line width=1.5pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (10pt,56.0679pt) rectangle (375.8717pt,120.4799pt);
\draw[pstyle0] (10pt,241.598pt) rectangle (927.794pt,450.5401pt);
\draw[pstyle1] (100pt,39.0679pt) -- (100pt,628.7762pt);
\draw[pstyle1] (370.1717pt,39.0679pt) -- (370.1717pt,628.7762pt);
\draw[pstyle1] (630.3679pt,39.0679pt) -- (630.3679pt,628.7762pt);
\draw[pstyle1] (740.7326pt,39.0679pt) -- (740.7326pt,628.7762pt);
\draw[pstyle1] (922.6379pt,39.0679pt) -- (922.6379pt,628.7762pt);
\draw[pstyle2] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (176.1237pt,5pt) arc (270:360:5pt) -- (181.1237pt,10pt) -- (181.1237pt,33.0679pt) arc (0:90:5pt) -- (176.1237pt,38.0679pt) -- (25pt,38.0679pt) arc (90:180:5pt) -- (20pt,33.0679pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{Supplier A, B and C};
\draw[pstyle2] (20pt,632.7762pt) arc (180:270:5pt) -- (25pt,627.7762pt) -- (176.1237pt,627.7762pt) arc (270:360:5pt) -- (181.1237pt,632.7762pt) -- (181.1237pt,655.8441pt) arc (0:90:5pt) -- (176.1237pt,660.8441pt) -- (25pt,660.8441pt) arc (90:180:5pt) -- (20pt,655.8441pt) -- cycle;
\node at (27pt,634.7762pt)[below right,color=black]{Supplier A, B and C};
\draw[pstyle2] (345.1717pt,10pt) arc (180:270:5pt) -- (350.1717pt,5pt) -- (391.5717pt,5pt) arc (270:360:5pt) -- (396.5717pt,10pt) -- (396.5717pt,33.0679pt) arc (0:90:5pt) -- (391.5717pt,38.0679pt) -- (350.1717pt,38.0679pt) arc (90:180:5pt) -- (345.1717pt,33.0679pt) -- cycle;
\node at (352.1717pt,12pt)[below right,color=black]{OEM};
\draw[pstyle2] (345.1717pt,632.7762pt) arc (180:270:5pt) -- (350.1717pt,627.7762pt) -- (391.5717pt,627.7762pt) arc (270:360:5pt) -- (396.5717pt,632.7762pt) -- (396.5717pt,655.8441pt) arc (0:90:5pt) -- (391.5717pt,660.8441pt) -- (350.1717pt,660.8441pt) arc (90:180:5pt) -- (345.1717pt,655.8441pt) -- cycle;
\node at (352.1717pt,634.7762pt)[below right,color=black]{OEM};
\draw[pstyle2] (584.3679pt,10pt) arc (180:270:5pt) -- (589.3679pt,5pt) -- (671.7326pt,5pt) arc (270:360:5pt) -- (676.7326pt,10pt) -- (676.7326pt,33.0679pt) arc (0:90:5pt) -- (671.7326pt,38.0679pt) -- (589.3679pt,38.0679pt) arc (90:180:5pt) -- (584.3679pt,33.0679pt) -- cycle;
\node at (591.3679pt,12pt)[below right,color=black]{Consumer};
\draw[pstyle2] (584.3679pt,632.7762pt) arc (180:270:5pt) -- (589.3679pt,627.7762pt) -- (671.7326pt,627.7762pt) arc (270:360:5pt) -- (676.7326pt,632.7762pt) -- (676.7326pt,655.8441pt) arc (0:90:5pt) -- (671.7326pt,660.8441pt) -- (589.3679pt,660.8441pt) arc (90:180:5pt) -- (584.3679pt,655.8441pt) -- cycle;
\node at (591.3679pt,634.7762pt)[below right,color=black]{Consumer};
\draw[pstyle2] (686.7326pt,10pt) arc (180:270:5pt) -- (691.7326pt,5pt) -- (790.035pt,5pt) arc (270:360:5pt) -- (795.035pt,10pt) -- (795.035pt,33.0679pt) arc (0:90:5pt) -- (790.035pt,38.0679pt) -- (691.7326pt,38.0679pt) arc (90:180:5pt) -- (686.7326pt,33.0679pt) -- cycle;
\node at (693.7326pt,12pt)[below right,color=black]{Repair Shop};
\draw[pstyle2] (686.7326pt,632.7762pt) arc (180:270:5pt) -- (691.7326pt,627.7762pt) -- (790.035pt,627.7762pt) arc (270:360:5pt) -- (795.035pt,632.7762pt) -- (795.035pt,655.8441pt) arc (0:90:5pt) -- (790.035pt,660.8441pt) -- (691.7326pt,660.8441pt) arc (90:180:5pt) -- (686.7326pt,655.8441pt) -- cycle;
\node at (693.7326pt,634.7762pt)[below right,color=black]{Repair Shop};
\draw[pstyle2] (873.6379pt,10pt) arc (180:270:5pt) -- (878.6379pt,5pt) -- (966.9502pt,5pt) arc (270:360:5pt) -- (971.9502pt,10pt) -- (971.9502pt,33.0679pt) arc (0:90:5pt) -- (966.9502pt,38.0679pt) -- (878.6379pt,38.0679pt) arc (90:180:5pt) -- (873.6379pt,33.0679pt) -- cycle;
\node at (880.6379pt,12pt)[below right,color=black]{Dismantler};
\draw[pstyle2] (873.6379pt,632.7762pt) arc (180:270:5pt) -- (878.6379pt,627.7762pt) -- (966.9502pt,627.7762pt) arc (270:360:5pt) -- (971.9502pt,632.7762pt) -- (971.9502pt,655.8441pt) arc (0:90:5pt) -- (966.9502pt,660.8441pt) -- (878.6379pt,660.8441pt) arc (90:180:5pt) -- (873.6379pt,655.8441pt) -- cycle;
\node at (880.6379pt,634.7762pt)[below right,color=black]{Dismantler};
\draw[pstyle3] (10pt,56.0679pt) -- (89.199pt,56.0679pt) -- (89.199pt,65.7739pt) -- (79.199pt,75.7739pt) -- (10pt,75.7739pt) -- (10pt,56.0679pt);
\draw[pstyle0] (10pt,56.0679pt) rectangle (375.8717pt,120.4799pt);
\node at (25pt,57.0679pt)[below right,color=black]{\textbf{loop}};
\node at (104.199pt,58.0679pt)[below right,color=black]{\textbf{[for each produced component]}};
\draw[pstyle4] (100.5618pt,99.4799pt) -- (142.5618pt,99.4799pt);
\draw[pstyle4] (142.5618pt,99.4799pt) -- (142.5618pt,112.4799pt);
\draw[pstyle4] (101.5618pt,112.4799pt) -- (142.5618pt,112.4799pt);
\draw[pstyle5] (111.5618pt,108.4799pt) -- (101.5618pt,112.4799pt) -- (111.5618pt,116.4799pt) -- (107.5618pt,112.4799pt) -- cycle;
\node at (107.5618pt,79.7739pt)[below right,color=black]{Generate Digital Twin of component};
\draw[pstyle4] (370.8717pt,151.186pt) -- (412.8717pt,151.186pt);
\draw[pstyle4] (412.8717pt,151.186pt) -- (412.8717pt,164.186pt);
\draw[pstyle4] (371.8717pt,164.186pt) -- (412.8717pt,164.186pt);
\draw[pstyle5] (381.8717pt,160.186pt) -- (371.8717pt,164.186pt) -- (381.8717pt,168.186pt) -- (377.8717pt,164.186pt) -- cycle;
\node at (377.8717pt,131.4799pt)[below right,color=black]{Generate Digital Twin of vehicle};
\draw[pstyle4] (370.8717pt,213.598pt) -- (412.8717pt,213.598pt);
\draw[pstyle4] (412.8717pt,213.598pt) -- (412.8717pt,226.598pt);
\draw[pstyle4] (371.8717pt,226.598pt) -- (412.8717pt,226.598pt);
\draw[pstyle5] (381.8717pt,222.598pt) -- (371.8717pt,226.598pt) -- (381.8717pt,230.598pt) -- (377.8717pt,226.598pt) -- cycle;
\node at (377.8717pt,176.186pt)[below right,color=black]{Integrate Digital Twins of};
\node at (377.8717pt,193.892pt)[below right,color=black]{ components from supplier in BoM};
\draw[pstyle3] (10pt,241.598pt) -- (89.199pt,241.598pt) -- (89.199pt,251.304pt) -- (79.199pt,261.304pt) -- (10pt,261.304pt) -- (10pt,241.598pt);
\draw[pstyle0] (10pt,241.598pt) rectangle (927.794pt,450.5401pt);
\node at (25pt,242.598pt)[below right,color=black]{\textbf{loop}};
\node at (104.199pt,243.598pt)[below right,color=black]{\textbf{[whenever the vehicle is malfunctioning or components have to be maintained in Repair Shop]}};
\draw[pstyle5] (381.8717pt,281.01pt) -- (371.8717pt,285.01pt) -- (381.8717pt,289.01pt) -- (377.8717pt,285.01pt) -- cycle;
\draw[pstyle4] (375.8717pt,285.01pt) -- (739.8838pt,285.01pt);
\node at (387.8717pt,265.304pt)[below right,color=black]{request information on vehicle including BoM};
\draw[pstyle5] (111.5618pt,312.716pt) -- (101.5618pt,316.716pt) -- (111.5618pt,320.716pt) -- (107.5618pt,316.716pt) -- cycle;
\draw[pstyle4] (105.5618pt,316.716pt) -- (739.8838pt,316.716pt);
\node at (117.5618pt,297.01pt)[below right,color=black]{request information on component};
\draw[pstyle4] (740.8838pt,366.1281pt) -- (782.8838pt,366.1281pt);
\draw[pstyle4] (782.8838pt,366.1281pt) -- (782.8838pt,379.1281pt);
\draw[pstyle4] (741.8838pt,379.1281pt) -- (782.8838pt,379.1281pt);
\draw[pstyle5] (751.8838pt,375.1281pt) -- (741.8838pt,379.1281pt) -- (751.8838pt,383.1281pt) -- (747.8838pt,379.1281pt) -- cycle;
\node at (747.8838pt,328.716pt)[below right,color=black]{exchange component(s)};
\node at (747.8838pt,346.4221pt)[below right,color=black]{ or overhaul them};
\draw[pstyle5] (381.8717pt,406.8341pt) -- (371.8717pt,410.8341pt) -- (381.8717pt,414.8341pt) -- (377.8717pt,410.8341pt) -- cycle;
\draw[pstyle4] (375.8717pt,410.8341pt) -- (739.8838pt,410.8341pt);
\node at (387.8717pt,391.1281pt)[below right,color=black]{update scenario for vehicle};
\draw[pstyle5] (111.5618pt,438.5401pt) -- (101.5618pt,442.5401pt) -- (111.5618pt,446.5401pt) -- (107.5618pt,442.5401pt) -- cycle;
\draw[pstyle4] (105.5618pt,442.5401pt) -- (739.8838pt,442.5401pt);
\node at (117.5618pt,422.8341pt)[below right,color=black]{update scenario for components};
\draw[pstyle4] (922.794pt,534.3642pt) -- (964.794pt,534.3642pt);
\draw[pstyle4] (964.794pt,534.3642pt) -- (964.794pt,547.3642pt);
\draw[pstyle4] (923.794pt,547.3642pt) -- (964.794pt,547.3642pt);
\draw[pstyle5] (933.794pt,543.3642pt) -- (923.794pt,547.3642pt) -- (933.794pt,551.3642pt) -- (929.794pt,547.3642pt) -- cycle;
\node at (929.794pt,461.5401pt)[below right,color=black]{dismantle vehicle};
\node at (929.794pt,479.2461pt)[below right,color=black]{ and set state of decomissioning };
\node at (929.794pt,496.9521pt)[below right,color=black]{ for components and vehicle};
\node at (929.794pt,514.6582pt)[below right,color=black]{ };
\draw[pstyle5] (381.8717pt,575.0702pt) -- (371.8717pt,579.0702pt) -- (381.8717pt,583.0702pt) -- (377.8717pt,579.0702pt) -- cycle;
\draw[pstyle4] (375.8717pt,579.0702pt) -- (921.794pt,579.0702pt);
\node at (387.8717pt,559.3642pt)[below right,color=black]{update scenario for vehicle};
\draw[pstyle5] (111.5618pt,606.7762pt) -- (101.5618pt,610.7762pt) -- (111.5618pt,614.7762pt) -- (107.5618pt,610.7762pt) -- cycle;
\draw[pstyle4] (105.5618pt,610.7762pt) -- (921.794pt,610.7762pt);
\node at (117.5618pt,591.0702pt)[below right,color=black]{update scenario for components};
\end{tikzpicture}


==> fig3_approach1.tex <==
% generated by Plantuml 1.2023.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{226,226,240}
\definecolor{plantucolor0003}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=black,line width=1.5pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0001,fill=plantucolor0002,line width=0.5pt}
,pstyle3/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (10pt,87.7739pt) rectangle (635.7986pt,139.186pt);
\draw[pstyle1] (59pt,39.0679pt) -- (59pt,219.598pt);
\draw[pstyle1] (134.2421pt,39.0679pt) -- (134.2421pt,219.598pt);
\draw[pstyle1] (571.4962pt,39.0679pt) -- (571.4962pt,219.598pt);
\draw[pstyle1] (684.7986pt,39.0679pt) -- (684.7986pt,219.598pt);
\draw[pstyle2] (20pt,10pt) arc (180:270:5pt) -- (25pt,5pt) -- (94.2421pt,5pt) arc (270:360:5pt) -- (99.2421pt,10pt) -- (99.2421pt,33.0679pt) arc (0:90:5pt) -- (94.2421pt,38.0679pt) -- (25pt,38.0679pt) arc (90:180:5pt) -- (20pt,33.0679pt) -- cycle;
\node at (27pt,12pt)[below right,color=black]{Supplier};
\draw[pstyle2] (20pt,223.598pt) arc (180:270:5pt) -- (25pt,218.598pt) -- (94.2421pt,218.598pt) arc (270:360:5pt) -- (99.2421pt,223.598pt) -- (99.2421pt,246.6659pt) arc (0:90:5pt) -- (94.2421pt,251.6659pt) -- (25pt,251.6659pt) arc (90:180:5pt) -- (20pt,246.6659pt) -- cycle;
\node at (27pt,225.598pt)[below right,color=black]{Supplier};
\draw[pstyle2] (109.2421pt,10pt) arc (180:270:5pt) -- (114.2421pt,5pt) -- (155.6421pt,5pt) arc (270:360:5pt) -- (160.6421pt,10pt) -- (160.6421pt,33.0679pt) arc (0:90:5pt) -- (155.6421pt,38.0679pt) -- (114.2421pt,38.0679pt) arc (90:180:5pt) -- (109.2421pt,33.0679pt) -- cycle;
\node at (116.2421pt,12pt)[below right,color=black]{OEM};
\draw[pstyle2] (109.2421pt,223.598pt) arc (180:270:5pt) -- (114.2421pt,218.598pt) -- (155.6421pt,218.598pt) arc (270:360:5pt) -- (160.6421pt,223.598pt) -- (160.6421pt,246.6659pt) arc (0:90:5pt) -- (155.6421pt,251.6659pt) -- (114.2421pt,251.6659pt) arc (90:180:5pt) -- (109.2421pt,246.6659pt) -- cycle;
\node at (116.2421pt,225.598pt)[below right,color=black]{OEM};
\draw[pstyle2] (517.4962pt,10pt) arc (180:270:5pt) -- (522.4962pt,5pt) -- (620.7986pt,5pt) arc (270:360:5pt) -- (625.7986pt,10pt) -- (625.7986pt,33.0679pt) arc (0:90:5pt) -- (620.7986pt,38.0679pt) -- (522.4962pt,38.0679pt) arc (90:180:5pt) -- (517.4962pt,33.0679pt) -- cycle;
\node at (524.4962pt,12pt)[below right,color=black]{Repair Shop};
\draw[pstyle2] (517.4962pt,223.598pt) arc (180:270:5pt) -- (522.4962pt,218.598pt) -- (620.7986pt,218.598pt) arc (270:360:5pt) -- (625.7986pt,223.598pt) -- (625.7986pt,246.6659pt) arc (0:90:5pt) -- (620.7986pt,251.6659pt) -- (522.4962pt,251.6659pt) arc (90:180:5pt) -- (517.4962pt,246.6659pt) -- cycle;
\node at (524.4962pt,225.598pt)[below right,color=black]{Repair Shop};
\draw[pstyle2] (635.7986pt,10pt) arc (180:270:5pt) -- (640.7986pt,5pt) -- (729.1109pt,5pt) arc (270:360:5pt) -- (734.1109pt,10pt) -- (734.1109pt,33.0679pt) arc (0:90:5pt) -- (729.1109pt,38.0679pt) -- (640.7986pt,38.0679pt) arc (90:180:5pt) -- (635.7986pt,33.0679pt) -- cycle;
\node at (642.7986pt,12pt)[below right,color=black]{Dismantler};
\draw[pstyle2] (635.7986pt,223.598pt) arc (180:270:5pt) -- (640.7986pt,218.598pt) -- (729.1109pt,218.598pt) arc (270:360:5pt) -- (734.1109pt,223.598pt) -- (734.1109pt,246.6659pt) arc (0:90:5pt) -- (729.1109pt,251.6659pt) -- (640.7986pt,251.6659pt) arc (90:180:5pt) -- (635.7986pt,246.6659pt) -- cycle;
\node at (642.7986pt,225.598pt)[below right,color=black]{Dismantler};
\draw[pstyle3] (145.9421pt,68.7739pt) -- (135.9421pt,72.7739pt) -- (145.9421pt,76.7739pt) -- (141.9421pt,72.7739pt) -- cycle;
\draw[pstyle4] (139.9421pt,72.7739pt) -- (570.6474pt,72.7739pt);
\node at (151.9421pt,53.0679pt)[below right,color=black]{write updates on vehicle into Digital Twin Registry of OEM};
\draw[color=black,fill=plantucolor0003,line width=1.5pt] (10pt,87.7739pt) -- (80.838pt,87.7739pt) -- (80.838pt,97.4799pt) -- (70.838pt,107.4799pt) -- (10pt,107.4799pt) -- (10pt,87.7739pt);
\draw[pstyle0] (10pt,87.7739pt) rectangle (635.7986pt,139.186pt);
\node at (25pt,88.7739pt)[below right,color=black]{\textbf{opt}};
\node at (95.838pt,89.7739pt)[below right,color=black]{\textbf{[when component is overhauled or otherwise modified]}};
\draw[pstyle3] (70.6211pt,127.186pt) -- (60.6211pt,131.186pt) -- (70.6211pt,135.186pt) -- (66.6211pt,131.186pt) -- cycle;
\draw[pstyle4] (64.6211pt,131.186pt) -- (570.6474pt,131.186pt);
\node at (76.6211pt,111.4799pt)[below right,color=black]{write updates on component into Digital Twin Registry of supplier};
\draw[pstyle3] (145.9421pt,165.892pt) -- (135.9421pt,169.892pt) -- (145.9421pt,173.892pt) -- (141.9421pt,169.892pt) -- cycle;
\draw[pstyle4] (139.9421pt,169.892pt) -- (683.9548pt,169.892pt);
\node at (151.9421pt,150.186pt)[below right,color=black]{write updates on vehicle into Digital Twin Registry of OEM};
\draw[pstyle3] (70.6211pt,197.598pt) -- (60.6211pt,201.598pt) -- (70.6211pt,205.598pt) -- (66.6211pt,201.598pt) -- cycle;
\draw[pstyle4] (64.6211pt,201.598pt) -- (683.9548pt,201.598pt);
\node at (76.6211pt,181.892pt)[below right,color=black]{write updates on component into Digital Twin Registry of supplier};
\end{tikzpicture}


==> fig4_approach2.tex <==
% generated by Plantuml 1.2023.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{226,226,240}
\definecolor{plantucolor0003}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=black,line width=1.5pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0001,fill=plantucolor0002,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (145.6421pt,56.0679pt) rectangle (550.5578pt,167.186pt);
\draw[pstyle1] (44pt,39.0679pt) -- (44pt,228.892pt);
\draw[pstyle1] (119.2421pt,39.0679pt) -- (119.2421pt,228.892pt);
\draw[pstyle1] (209.6421pt,39.0679pt) -- (209.6421pt,228.892pt);
\draw[pstyle1] (504.4388pt,39.0679pt) -- (504.4388pt,228.892pt);
\draw[pstyle2] (5pt,10pt) arc (180:270:5pt) -- (10pt,5pt) -- (79.2421pt,5pt) arc (270:360:5pt) -- (84.2421pt,10pt) -- (84.2421pt,33.0679pt) arc (0:90:5pt) -- (79.2421pt,38.0679pt) -- (10pt,38.0679pt) arc (90:180:5pt) -- (5pt,33.0679pt) -- cycle;
\node at (12pt,12pt)[below right,color=black]{Supplier};
\draw[pstyle2] (5pt,232.892pt) arc (180:270:5pt) -- (10pt,227.892pt) -- (79.2421pt,227.892pt) arc (270:360:5pt) -- (84.2421pt,232.892pt) -- (84.2421pt,255.9599pt) arc (0:90:5pt) -- (79.2421pt,260.9599pt) -- (10pt,260.9599pt) arc (90:180:5pt) -- (5pt,255.9599pt) -- cycle;
\node at (12pt,234.892pt)[below right,color=black]{Supplier};
\draw[pstyle2] (94.2421pt,10pt) arc (180:270:5pt) -- (99.2421pt,5pt) -- (140.6421pt,5pt) arc (270:360:5pt) -- (145.6421pt,10pt) -- (145.6421pt,33.0679pt) arc (0:90:5pt) -- (140.6421pt,38.0679pt) -- (99.2421pt,38.0679pt) arc (90:180:5pt) -- (94.2421pt,33.0679pt) -- cycle;
\node at (101.2421pt,12pt)[below right,color=black]{OEM};
\draw[pstyle2] (94.2421pt,232.892pt) arc (180:270:5pt) -- (99.2421pt,227.892pt) -- (140.6421pt,227.892pt) arc (270:360:5pt) -- (145.6421pt,232.892pt) -- (145.6421pt,255.9599pt) arc (0:90:5pt) -- (140.6421pt,260.9599pt) -- (99.2421pt,260.9599pt) arc (90:180:5pt) -- (94.2421pt,255.9599pt) -- cycle;
\node at (101.2421pt,234.892pt)[below right,color=black]{OEM};
\draw[pstyle2] (155.6421pt,10pt) arc (180:270:5pt) -- (160.6421pt,5pt) -- (258.9445pt,5pt) arc (270:360:5pt) -- (263.9445pt,10pt) -- (263.9445pt,33.0679pt) arc (0:90:5pt) -- (258.9445pt,38.0679pt) -- (160.6421pt,38.0679pt) arc (90:180:5pt) -- (155.6421pt,33.0679pt) -- cycle;
\node at (162.6421pt,12pt)[below right,color=black]{Repair Shop};
\draw[pstyle2] (155.6421pt,232.892pt) arc (180:270:5pt) -- (160.6421pt,227.892pt) -- (258.9445pt,227.892pt) arc (270:360:5pt) -- (263.9445pt,232.892pt) -- (263.9445pt,255.9599pt) arc (0:90:5pt) -- (258.9445pt,260.9599pt) -- (160.6421pt,260.9599pt) arc (90:180:5pt) -- (155.6421pt,255.9599pt) -- cycle;
\node at (162.6421pt,234.892pt)[below right,color=black]{Repair Shop};
\draw[pstyle2] (455.4388pt,10pt) arc (180:270:5pt) -- (460.4388pt,5pt) -- (548.7511pt,5pt) arc (270:360:5pt) -- (553.7511pt,10pt) -- (553.7511pt,33.0679pt) arc (0:90:5pt) -- (548.7511pt,38.0679pt) -- (460.4388pt,38.0679pt) arc (90:180:5pt) -- (455.4388pt,33.0679pt) -- cycle;
\node at (462.4388pt,12pt)[below right,color=black]{Dismantler};
\draw[pstyle2] (455.4388pt,232.892pt) arc (180:270:5pt) -- (460.4388pt,227.892pt) -- (548.7511pt,227.892pt) arc (270:360:5pt) -- (553.7511pt,232.892pt) -- (553.7511pt,255.9599pt) arc (0:90:5pt) -- (548.7511pt,260.9599pt) -- (460.4388pt,260.9599pt) arc (90:180:5pt) -- (455.4388pt,255.9599pt) -- cycle;
\node at (462.4388pt,234.892pt)[below right,color=black]{Dismantler};
\draw[color=black,fill=plantucolor0003,line width=1.5pt] (145.6421pt,56.0679pt) -- (212.3156pt,56.0679pt) -- (212.3156pt,65.7739pt) -- (202.3156pt,75.7739pt) -- (145.6421pt,75.7739pt) -- (145.6421pt,56.0679pt);
\draw[pstyle0] (145.6421pt,56.0679pt) rectangle (550.5578pt,167.186pt);
\node at (160.6421pt,57.0679pt)[below right,color=black]{\textbf{alt}};
\node at (227.3156pt,58.0679pt)[below right,color=black]{\textbf{[Digital Twin does not yet exist at Repair Shop]}};
\draw[pstyle4] (209.7933pt,99.4799pt) -- (251.7933pt,99.4799pt);
\draw[pstyle4] (251.7933pt,99.4799pt) -- (251.7933pt,112.4799pt);
\draw[pstyle4] (210.7933pt,112.4799pt) -- (251.7933pt,112.4799pt);
\draw[pstyle5] (220.7933pt,108.4799pt) -- (210.7933pt,112.4799pt) -- (220.7933pt,116.4799pt) -- (216.7933pt,112.4799pt) -- cycle;
\node at (216.7933pt,79.7739pt)[below right,color=black]{create own Digital Twin at Repair Shop};
\draw[color=black,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt] (145.6421pt,121.4799pt) -- (550.5578pt,121.4799pt);
\draw[pstyle4] (209.7933pt,146.186pt) -- (251.7933pt,146.186pt);
\draw[pstyle4] (251.7933pt,146.186pt) -- (251.7933pt,159.186pt);
\draw[pstyle4] (210.7933pt,159.186pt) -- (251.7933pt,159.186pt);
\draw[pstyle5] (220.7933pt,155.186pt) -- (210.7933pt,159.186pt) -- (220.7933pt,163.186pt) -- (216.7933pt,159.186pt) -- cycle;
\node at (216.7933pt,126.4799pt)[below right,color=black]{update own Digital Twin at Repair Shop};
\draw[pstyle4] (504.595pt,197.892pt) -- (546.595pt,197.892pt);
\draw[pstyle4] (546.595pt,197.892pt) -- (546.595pt,210.892pt);
\draw[pstyle4] (505.595pt,210.892pt) -- (546.595pt,210.892pt);
\draw[pstyle5] (515.595pt,206.892pt) -- (505.595pt,210.892pt) -- (515.595pt,214.892pt) -- (511.595pt,210.892pt) -- cycle;
\node at (511.595pt,178.186pt)[below right,color=black]{create own Digital Twin at Dismantler};
\end{tikzpicture}


==> fig5_approach3.tex <==
% generated by Plantuml 1.2023.13      
\definecolor{plantucolor0000}{RGB}{0,0,0}
\definecolor{plantucolor0001}{RGB}{24,24,24}
\definecolor{plantucolor0002}{RGB}{226,226,240}
\definecolor{plantucolor0003}{RGB}{238,238,238}
\begin{tikzpicture}[yscale=-1
,pstyle0/.style={color=black,line width=1.5pt}
,pstyle1/.style={color=plantucolor0001,line width=0.5pt,dash pattern=on 5.0pt off 5.0pt}
,pstyle2/.style={color=plantucolor0001,fill=plantucolor0002,line width=0.5pt}
,pstyle4/.style={color=plantucolor0001,line width=1.0pt}
,pstyle5/.style={color=plantucolor0001,fill=plantucolor0001,line width=1.0pt}
]
\draw[pstyle0] (84.2421pt,56.0679pt) rectangle (775.8657pt,269.716pt);
\draw[pstyle1] (44pt,39.0679pt) -- (44pt,578.4822pt);
\draw[pstyle1] (119.2421pt,39.0679pt) -- (119.2421pt,578.4822pt);
\draw[pstyle1] (649.2435pt,39.0679pt) -- (649.2435pt,578.4822pt);
\draw[pstyle1] (770.7095pt,39.0679pt) -- (770.7095pt,578.4822pt);
\draw[pstyle2] (5pt,10pt) arc (180:270:5pt) -- (10pt,5pt) -- (79.2421pt,5pt) arc (270:360:5pt) -- (84.2421pt,10pt) -- (84.2421pt,33.0679pt) arc (0:90:5pt) -- (79.2421pt,38.0679pt) -- (10pt,38.0679pt) arc (90:180:5pt) -- (5pt,33.0679pt) -- cycle;
\node at (12pt,12pt)[below right,color=black]{Supplier};
\draw[pstyle2] (5pt,582.4822pt) arc (180:270:5pt) -- (10pt,577.4822pt) -- (79.2421pt,577.4822pt) arc (270:360:5pt) -- (84.2421pt,582.4822pt) -- (84.2421pt,605.5501pt) arc (0:90:5pt) -- (79.2421pt,610.5501pt) -- (10pt,610.5501pt) arc (90:180:5pt) -- (5pt,605.5501pt) -- cycle;
\node at (12pt,584.4822pt)[below right,color=black]{Supplier};
\draw[pstyle2] (94.2421pt,10pt) arc (180:270:5pt) -- (99.2421pt,5pt) -- (140.6421pt,5pt) arc (270:360:5pt) -- (145.6421pt,10pt) -- (145.6421pt,33.0679pt) arc (0:90:5pt) -- (140.6421pt,38.0679pt) -- (99.2421pt,38.0679pt) arc (90:180:5pt) -- (94.2421pt,33.0679pt) -- cycle;
\node at (101.2421pt,12pt)[below right,color=black]{OEM};
\draw[pstyle2] (94.2421pt,582.4822pt) arc (180:270:5pt) -- (99.2421pt,577.4822pt) -- (140.6421pt,577.4822pt) arc (270:360:5pt) -- (145.6421pt,582.4822pt) -- (145.6421pt,605.5501pt) arc (0:90:5pt) -- (140.6421pt,610.5501pt) -- (99.2421pt,610.5501pt) arc (90:180:5pt) -- (94.2421pt,605.5501pt) -- cycle;
\node at (101.2421pt,584.4822pt)[below right,color=black]{OEM};
\draw[pstyle2] (595.2435pt,10pt) arc (180:270:5pt) -- (600.2435pt,5pt) -- (698.546pt,5pt) arc (270:360:5pt) -- (703.546pt,10pt) -- (703.546pt,33.0679pt) arc (0:90:5pt) -- (698.546pt,38.0679pt) -- (600.2435pt,38.0679pt) arc (90:180:5pt) -- (595.2435pt,33.0679pt) -- cycle;
\node at (602.2435pt,12pt)[below right,color=black]{Repair Shop};
\draw[pstyle2] (595.2435pt,582.4822pt) arc (180:270:5pt) -- (600.2435pt,577.4822pt) -- (698.546pt,577.4822pt) arc (270:360:5pt) -- (703.546pt,582.4822pt) -- (703.546pt,605.5501pt) arc (0:90:5pt) -- (698.546pt,610.5501pt) -- (600.2435pt,610.5501pt) arc (90:180:5pt) -- (595.2435pt,605.5501pt) -- cycle;
\node at (602.2435pt,584.4822pt)[below right,color=black]{Repair Shop};
\draw[pstyle2] (721.7095pt,10pt) arc (180:270:5pt) -- (726.7095pt,5pt) -- (815.0219pt,5pt) arc (270:360:5pt) -- (820.0219pt,10pt) -- (820.0219pt,33.0679pt) arc (0:90:5pt) -- (815.0219pt,38.0679pt) -- (726.7095pt,38.0679pt) arc (90:180:5pt) -- (721.7095pt,33.0679pt) -- cycle;
\node at (728.7095pt,12pt)[below right,color=black]{Dismantler};
\draw[pstyle2] (721.7095pt,582.4822pt) arc (180:270:5pt) -- (726.7095pt,577.4822pt) -- (815.0219pt,577.4822pt) arc (270:360:5pt) -- (820.0219pt,582.4822pt) -- (820.0219pt,605.5501pt) arc (0:90:5pt) -- (815.0219pt,610.5501pt) -- (726.7095pt,610.5501pt) arc (90:180:5pt) -- (721.7095pt,605.5501pt) -- cycle;
\node at (728.7095pt,584.4822pt)[below right,color=black]{Dismantler};
\draw[color=black,fill=plantucolor0003,line width=1.5pt] (84.2421pt,56.0679pt) -- (150.9156pt,56.0679pt) -- (150.9156pt,65.7739pt) -- (140.9156pt,75.7739pt) -- (84.2421pt,75.7739pt) -- (84.2421pt,56.0679pt);
\draw[pstyle0] (84.2421pt,56.0679pt) rectangle (775.8657pt,269.716pt);
\node at (99.2421pt,57.0679pt)[below right,color=black]{\textbf{alt}};
\node at (165.9156pt,58.0679pt)[below right,color=black]{\textbf{[Digital Twin does not yet exist at repair shop]}};
\draw[pstyle4] (649.3947pt,134.892pt) -- (691.3947pt,134.892pt);
\draw[pstyle4] (691.3947pt,134.892pt) -- (691.3947pt,147.892pt);
\draw[pstyle4] (650.3947pt,147.892pt) -- (691.3947pt,147.892pt);
\draw[pstyle5] (660.3947pt,143.892pt) -- (650.3947pt,147.892pt) -- (660.3947pt,151.892pt) -- (656.3947pt,147.892pt) -- cycle;
\node at (656.3947pt,79.7739pt)[below right,color=black]{create own};
\node at (656.3947pt,97.4799pt)[below right,color=black]{ Digital Twin};
\node at (656.3947pt,115.186pt)[below right,color=black]{ at Repair Shop};
\draw[pstyle5] (130.9421pt,175.598pt) -- (120.9421pt,179.598pt) -- (130.9421pt,183.598pt) -- (126.9421pt,179.598pt) -- cycle;
\draw[pstyle4] (124.9421pt,179.598pt) -- (648.3947pt,179.598pt);
\node at (136.9421pt,159.892pt)[below right,color=black]{request relevant accessible information and copy into own Digital Twin};
\draw[color=black,line width=1.0pt,dash pattern=on 2.0pt off 2.0pt] (84.2421pt,188.598pt) -- (775.8657pt,188.598pt);
\draw[pstyle4] (649.3947pt,248.716pt) -- (691.3947pt,248.716pt);
\draw[pstyle4] (691.3947pt,248.716pt) -- (691.3947pt,261.716pt);
\draw[pstyle4] (650.3947pt,261.716pt) -- (691.3947pt,261.716pt);
\draw[pstyle5] (660.3947pt,257.716pt) -- (650.3947pt,261.716pt) -- (660.3947pt,265.716pt) -- (656.3947pt,261.716pt) -- cycle;
\node at (656.3947pt,193.598pt)[below right,color=black]{update own};
\node at (656.3947pt,211.304pt)[below right,color=black]{ Digital Twin};
\node at (656.3947pt,229.01pt)[below right,color=black]{ at Repair Shop};
\draw[pstyle5] (130.9421pt,314.1281pt) -- (120.9421pt,318.1281pt) -- (130.9421pt,322.1281pt) -- (126.9421pt,318.1281pt) -- cycle;
\draw[pstyle4] (124.9421pt,318.1281pt) -- (648.3947pt,318.1281pt);
\node at (136.9421pt,280.716pt)[below right,color=black]{send a notification, that there have been updates};
\node at (136.9421pt,298.4221pt)[below right,color=black]{ and create an automatic notification};
\draw[pstyle5] (637.3947pt,363.5401pt) -- (647.3947pt,367.5401pt) -- (637.3947pt,371.5401pt) -- (641.3947pt,367.5401pt) -- cycle;
\draw[pstyle4] (119.9421pt,367.5401pt) -- (643.3947pt,367.5401pt);
\node at (126.9421pt,330.1281pt)[below right,color=black]{request, pull and integrate};
\node at (126.9421pt,347.8341pt)[below right,color=black]{ information into own vehicle Digital Twin};
\draw[pstyle4] (770.8657pt,434.6582pt) -- (812.8657pt,434.6582pt);
\draw[pstyle4] (812.8657pt,434.6582pt) -- (812.8657pt,447.6582pt);
\draw[pstyle4] (771.8657pt,447.6582pt) -- (812.8657pt,447.6582pt);
\draw[pstyle5] (781.8657pt,443.6582pt) -- (771.8657pt,447.6582pt) -- (781.8657pt,451.6582pt) -- (777.8657pt,447.6582pt) -- cycle;
\node at (777.8657pt,379.5401pt)[below right,color=black]{create own};
\node at (777.8657pt,397.2461pt)[below right,color=black]{ Digital Twin};
\node at (777.8657pt,414.9521pt)[below right,color=black]{ at Dismantler};
\draw[pstyle5] (758.8657pt,475.3642pt) -- (768.8657pt,479.3642pt) -- (758.8657pt,483.3642pt) -- (762.8657pt,479.3642pt) -- cycle;
\draw[pstyle4] (119.9421pt,479.3642pt) -- (764.8657pt,479.3642pt);
\node at (126.9421pt,459.6582pt)[below right,color=black]{copy relevant accessible information into own Digital Twin};
\draw[pstyle5] (130.9421pt,507.0702pt) -- (120.9421pt,511.0702pt) -- (130.9421pt,515.0702pt) -- (126.9421pt,511.0702pt) -- cycle;
\draw[pstyle4] (124.9421pt,511.0702pt) -- (769.8657pt,511.0702pt);
\node at (136.9421pt,491.3642pt)[below right,color=black]{send a notification, that there have been updates and create an automatic notification};
\draw[pstyle5] (758.8657pt,556.4822pt) -- (768.8657pt,560.4822pt) -- (758.8657pt,564.4822pt) -- (762.8657pt,560.4822pt) -- cycle;
\draw[pstyle4] (119.9421pt,560.4822pt) -- (764.8657pt,560.4822pt);
\node at (126.9421pt,523.0702pt)[below right,color=black]{request, pull and integrate};
\node at (126.9421pt,540.7762pt)[below right,color=black]{ information into own vehicle Digital Twin};
\end{tikzpicture}

